Rewriting the Infinite Chase

Guarded tuple-generating dependencies (GTGDs) are a natural extension of description logics and referential constraints. It has long been known that queries over GTGDs can be answered by a variant of the chase - a quintessential technique for reasoning with dependencies. However, there has been little work on concrete algorithms and even less on implementation. To address this gap, we revisit Datalog rewriting approaches to query answering, where GTGDs are transformed to a Datalog program that entails the same base facts on each base instance. We show that the rewriting can be seen as containing "shortcut" rules that circumvent certain chase steps, we present several algorithms that compute the rewriting by simulating specific types of chase steps, and we discuss important implementation issues. Finally, we show empirically that our techniques can process complex GTGDs derived from synthetic and real benchmarks and are thus suitable for practical use.

==> figures/ExbDR-loop.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
    \tikzstyle{nonfull}=[->,>=latex,dashed,line width=1pt]
    \tikzstyle{full}=[->,>=latex,dotted,line width=1pt]

    \newcommand{\fact}[5]{
        \node       (#1) at (#3,#4)   {#5} ;
        \coordinate (#2) at (1.4,#4)  {} ;
    }

    \fact{A}{nA}{0}{0}{$A(a,b)$}

    \fact{BC}{nBC}{0}{-1.5}{$B(a,n_1), C(a,n_1)$}

    \fact{D}{nD}{0}{-2.2}{$D(a,n_1)$}

    \fact{E}{nE}{0}{-2.9}{$E(a)$}

    \node (r)  at (A) [draw,minimum width=2.5cm,minimum height=0.7cm] {} ;

    \node (v1) at (D) [draw,minimum width=2.5cm,minimum height=2cm] {} ;

    \path[-latex] (r) edge (v1) ;
    
    \draw[nonfull] (nA)  to                                node[right]         {\eqref{ex:one-pass:1}}                                              (nBC) ;
    \draw[full]    (nBC) to                                node[right]         {\eqref{ex:one-pass:2}}                                              (nD)  ;
    \draw[nonfull] (nA)  to[out=0,in=0,min distance=1.2cm] node[below right]   {\eqref{ex:ExbDR:1} = \eqref{ex:one-pass:1} + \eqref{ex:one-pass:2}} (nD)  ;
    \draw[full]    (nD)  to                                node[right]         {\eqref{ex:one-pass:3}}                                              (nE)  ;
    \draw[nonfull] (nA)  to[out=0,in=0,min distance=4.2cm] node[yshift=-1.4cm] {\eqref{ex:ExbDR:2} = \eqref{ex:ExbDR:1} + \eqref{ex:one-pass:3}}    (nE)  ;
    
\end{tikzpicture}
\end{document}


==> figures/blowup-times.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    log ticks with fixed point,
    every axis plot/.append style={line width=1pt},
    width=8cm,
    height=5cm,
    enlargelimits=false,
    xmode=linear,
    xtick pos=left,
    xlabel={Nr.\ of Processed Sets of TGDs},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=south},
    ymode=log,
    ytick pos=left,
    ylabel={Time (s)},
    y label style={at={(axis description cs:0.27,1.06)},rotate=-90,anchor=south east},
    extra y ticks={591.8},
    extra x tick style={fixed point},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west},
    tick label style={font=\huge},
    label style={font=\huge},
    legend style={font=\huge}
]

\addplot+[color=green, mark=none] table {
    1	0.06
    2	0.08
    3	0.08
    4	0.08
    5	0.09
    6	0.09
    7	0.09
    8	0.09
    9	0.09
    10	0.09
    11	0.09
    12	0.09
    13	0.09
    14	0.09
    15	0.09
    16	0.09
    17	0.09
    18	0.10
    19	0.10
    20	0.10
    21	0.10
    22	0.10
    23	0.10
    24	0.10
    25	0.10
    26	0.11
    27	0.11
    28	0.11
    29	0.11
    30	0.11
    31	0.11
    32	0.11
    33	0.11
    34	0.11
    35	0.11
    36	0.11
    37	0.11
    38	0.11
    39	0.11
    40	0.11
    41	0.11
    42	0.11
    43	0.11
    44	0.11
    45	0.12
    46	0.12
    47	0.12
    48	0.12
    49	0.12
    50	0.12
    51	0.12
    52	0.12
    53	0.12
    54	0.12
    55	0.12
    56	0.13
    57	0.13
    58	0.13
    59	0.13
    60	0.13
    61	0.14
    62	0.15
    63	0.15
    64	0.15
    65	0.15
    66	0.16
    67	0.16
    68	0.16
    69	0.16
    70	0.16
    71	0.16
    72	0.16
    73	0.17
    74	0.17
    75	0.18
    76	0.18
    77	0.18
    78	0.18
    79	0.18
    80	0.19
    81	0.19
    82	0.19
    83	0.19
    84	0.19
    85	0.19
    86	0.19
    87	0.20
    88	0.21
    89	0.23
    90	0.23
    91	0.23
    92	0.23
    93	0.24
    94	0.26
    95	0.27
    96	0.28
    97	0.29
    98	0.30
    99	0.30
    100	0.30
    101	0.30
    102	0.31
    103	0.31
    104	0.33
    105	0.33
    106	0.36
    107	0.36
    108	0.37
    109	0.38
    110	0.38
    111	0.39
    112	0.39
    113	0.40
    114	0.40
    115	0.42
    116	0.43
    117	0.44
    118	0.45
    119	0.46
    120	0.47
    121	0.47
    122	0.48
    123	0.49
    124	0.50
    125	0.50
    126	0.51
    127	0.53
    128	0.54
    129	0.55
    130	0.56
    131	0.56
    132	0.57
    133	0.59
    134	0.60
    135	0.61
    136	0.61
    137	0.61
    138	0.61
    139	0.62
    140	0.62
    141	0.70
    142	0.72
    143	0.77
    144	0.80
    145	0.86
    146	0.90
    147	0.94
    148	0.97
    149	1.06
    150	1.06
    151	1.13
    152	1.13
    153	1.19
    154	1.24
    155	1.24
    156	1.29
    157	1.31
    158	1.35
    159	1.38
    160	1.48
    161	1.50
    162	1.64
    163	1.83
    164	1.86
    165	1.90
    166	1.91
    167	1.97
    168	2.05
    169	2.08
    170	2.08
    171	2.18
    172	2.20
    173	2.21
    174	2.22
    175	2.24
    176	2.35
    177	2.53
    178	2.54
    179	2.60
    180	2.88
    181	3.01
    182	3.11
    183	3.22
    184	3.28
    185	3.39
    186	3.45
    187	3.50
    188	3.66
    189	3.70
    190	4.03
    191	4.07
    192	4.39
    193	4.45
    194	4.64
    195	4.77
    196	4.88
    197	5.06
    198	5.33
    199	5.48
    200	5.55
    201	5.67
    202	5.79
    203	6.25
    204	6.27
    205	6.40
    206	6.58
    207	6.69
    208	6.91
    209	6.93
    210	7.60
    211	7.88
    212	8.30
    213	8.45
    214	8.61
    215	8.76
    216	9.14
    217	10.80
    218	12.28
    219	13.16
    220	13.38
    221	14.47
    222	14.81
    223	15.27
    224	17.49
    225	19.86
    226	20.16
    227	20.52
    228	20.89
    229	23.98
    230	24.73
    231	28.84
    232	29.79
    233	30.09
    234	31.18
    235	32.10
    236	35.08
    237	35.45
    238	37.73
    239	38.79
    240	46.12
    241	46.66
    242	47.56
    243	50.46
    244	50.87
    245	52.58
    246	53.78
    247	57.11
    248	60.90
    249	61.20
    250	62.25
    251	63.39
    252	65.47
    253	74.78
    254	84.27
    255	122.14
    256	123.65
    257	136.82
    258	151.18
    259	152.32
    260	165.81
    261	167.27
    262	227.58
    263	233.24
    264	253.29
    265	254.14
    266	254.68
    267	277.36
    268	354.03
    269	380.61
    270	384.15
    271	407.82
    272	465.23
    273	498.85
    274	591.82
};
\addlegendentry{$\ExbDR$}

\addplot+[color=blue, mark=none] table {
    1	0.05
    2	0.06
    3	0.08
    4	0.08
    5	0.08
    6	0.08
    7	0.09
    8	0.09
    9	0.09
    10	0.09
    11	0.09
    12	0.09
    13	0.09
    14	0.09
    15	0.09
    16	0.09
    17	0.09
    18	0.10
    19	0.10
    20	0.10
    21	0.10
    22	0.10
    23	0.10
    24	0.10
    25	0.11
    26	0.11
    27	0.11
    28	0.11
    29	0.12
    30	0.12
    31	0.12
    32	0.12
    33	0.13
    34	0.13
    35	0.14
    36	0.14
    37	0.14
    38	0.14
    39	0.15
    40	0.15
    41	0.15
    42	0.15
    43	0.15
    44	0.15
    45	0.15
    46	0.16
    47	0.16
    48	0.17
    49	0.17
    50	0.18
    51	0.18
    52	0.19
    53	0.20
    54	0.20
    55	0.20
    56	0.20
    57	0.20
    58	0.20
    59	0.21
    60	0.22
    61	0.23
    62	0.24
    63	0.26
    64	0.28
    65	0.29
    66	0.29
    67	0.29
    68	0.30
    69	0.31
    70	0.32
    71	0.33
    72	0.33
    73	0.34
    74	0.34
    75	0.34
    76	0.35
    77	0.35
    78	0.36
    79	0.40
    80	0.40
    81	0.41
    82	0.45
    83	0.46
    84	0.49
    85	0.49
    86	0.51
    87	0.51
    88	0.55
    89	0.57
    90	0.61
    91	0.62
    92	0.63
    93	0.66
    94	0.66
    95	0.68
    96	0.71
    97	0.75
    98	0.76
    99	0.79
    100	0.80
    101	0.84
    102	0.85
    103	0.94
    104	0.98
    105	0.99
    106	1.10
    107	1.17
    108	1.22
    109	1.31
    110	1.37
    111	1.38
    112	1.40
    113	1.44
    114	1.46
    115	1.46
    116	1.49
    117	1.50
    118	1.62
    119	1.64
    120	1.66
    121	1.70
    122	1.71
    123	1.76
    124	1.89
    125	1.90
    126	1.93
    127	1.94
    128	2.03
    129	2.16
    130	2.22
    131	2.41
    132	2.43
    133	2.51
    134	2.54
    135	2.54
    136	2.63
    137	2.68
    138	2.70
    139	2.72
    140	2.85
    141	2.86
    142	2.86
    143	3.06
    144	3.11
    145	3.21
    146	3.24
    147	3.30
    148	3.30
    149	3.35
    150	3.60
    151	3.69
    152	3.69
    153	3.80
    154	3.96
    155	4.08
    156	4.17
    157	4.39
    158	4.48
    159	5.13
    160	6.13
    161	6.21
    162	7.07
    163	7.17
    164	7.63
    165	8.16
    166	8.38
    167	8.53
    168	8.96
    169	9.13
    170	9.40
    171	9.49
    172	11.43
    173	12.36
    174	12.40
    175	13.24
    176	14.12
    177	15.57
    178	15.95
    179	16.72
    180	17.67
    181	19.28
    182	20.79
    183	24.42
    184	26.94
    185	27.86
    186	29.31
    187	32.27
    188	34.22
    189	38.53
    190	41.53
    191	44.72
    192	49.08
    193	49.22
    194	50.49
    195	50.89
    196	51.82
    197	56.50
    198	59.80
    199	61.60
    200	62.26
    201	65.85
    202	72.52
    203	78.03
    204	80.14
    205	81.08
    206	81.09
    207	82.54
    208	83.17
    209	87.69
    210	88.73
    211	95.80
    212	111.23
    213	112.56
    214	114.55
    215	118.46
    216	126.73
    217	127.02
    218	150.66
    219	155.27
    220	179.63
    221	180.78
    222	181.89
    223	212.33
    224	215.30
    225	243.06
    226	244.11
    227	247.42
    228	264.10
    229	267.56
    230	289.88
    231	355.51
    232	355.73
    233	391.80
    234	432.79
    235	452.17
    236	484.84
    237	497.55
    238	504.49
};
\addlegendentry{$\SkDR$}

\addplot+[color=red, mark=none] table {
    1	0.04
    2	0.04
    3	0.06
    4	0.07
    5	0.08
    6	0.08
    7	0.08
    8	0.08
    9	0.09
    10	0.09
    11	0.09
    12	0.09
    13	0.09
    14	0.09
    15	0.09
    16	0.09
    17	0.10
    18	0.11
    19	0.11
    20	0.11
    21	0.11
    22	0.11
    23	0.12
    24	0.12
    25	0.13
    26	0.14
    27	0.14
    28	0.15
    29	0.15
    30	0.15
    31	0.15
    32	0.15
    33	0.16
    34	0.16
    35	0.16
    36	0.16
    37	0.17
    38	0.18
    39	0.18
    40	0.19
    41	0.19
    42	0.19
    43	0.19
    44	0.20
    45	0.20
    46	0.22
    47	0.22
    48	0.24
    49	0.24
    50	0.25
    51	0.25
    52	0.27
    53	0.27
    54	0.27
    55	0.29
    56	0.30
    57	0.30
    58	0.34
    59	0.34
    60	0.37
    61	0.41
    62	0.44
    63	0.50
    64	0.54
    65	0.57
    66	0.59
    67	0.60
    68	0.60
    69	0.65
    70	0.67
    71	0.68
    72	0.69
    73	0.69
    74	0.72
    75	0.73
    76	0.77
    77	0.79
    78	0.84
    79	0.87
    80	0.94
    81	0.96
    82	0.99
    83	1.02
    84	1.03
    85	1.10
    86	1.14
    87	1.19
    88	1.24
    89	1.27
    90	1.27
    91	1.34
    92	1.37
    93	1.38
    94	1.38
    95	1.39
    96	1.55
    97	1.57
    98	1.66
    99	1.70
    100	1.72
    101	1.77
    102	1.89
    103	2.05
    104	2.06
    105	2.10
    106	2.26
    107	2.31
    108	2.37
    109	2.40
    110	2.41
    111	2.47
    112	2.47
    113	2.57
    114	2.74
    115	2.80
    116	2.97
    117	3.02
    118	3.09
    119	3.17
    120	3.22
    121	3.23
    122	3.31
    123	3.33
    124	3.39
    125	3.51
    126	3.68
    127	3.77
    128	3.86
    129	3.89
    130	3.95
    131	3.99
    132	4.10
    133	4.25
    134	4.27
    135	4.56
    136	4.69
    137	4.69
    138	4.89
    139	5.07
    140	5.75
    141	5.77
    142	5.94
    143	6.43
    144	6.83
    145	7.12
    146	7.39
    147	7.44
    148	7.73
    149	7.85
    150	8.79
    151	8.96
    152	9.94
    153	10.94
    154	11.08
    155	11.13
    156	11.41
    157	12.10
    158	12.47
    159	13.37
    160	13.74
    161	13.76
    162	13.80
    163	15.22
    164	16.19
    165	17.78
    166	18.37
    167	19.39
    168	20.45
    169	20.81
    170	21.00
    171	22.10
    172	22.13
    173	22.23
    174	23.96
    175	25.57
    176	25.92
    177	40.54
    178	40.97
    179	41.81
    180	42.19
    181	44.85
    182	45.09
    183	45.64
    184	45.83
    185	47.36
    186	52.47
    187	55.84
    188	59.13
    189	60.57
    190	65.21
    191	68.71
    192	70.66
    193	75.81
    194	145.30
    195	165.72
    196	198.30
    197	269.26
    198	468.00
    199	557.75
};
\addlegendentry{$\HypDR$}

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/chase-sequence.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
    \newcommand{\bag}[2]{\node (#1) {$\begin{array}{@{}c@{}} #2 \end{array}$};}
    \tikzset{
        ->,
        >=latex,
        every node/.style={shape=rectangle,draw},
        scope/.style={draw=none},
        lnode/.style={draw=none},
        updated/.style={red,line width=1.7pt},
        pics/drawv/.style args={#1/#2/#3/#4}{
            code = {
                \draw[-,dashed] let \p1=(#1.east),\p2=(#2.west),\p3=(#3.north),\p4=(#4.south) in ({(\x1+\x2)/2},\y3) -- ({(\x1+\x2)/2},\y4);
            }
        },
        pics/drawh/.style args={#1/#2/#3/#4}{
            code = {
                \draw[-,dashed] let \p1=(#1.south),\p2=(#2.north),\p3=(#3.west),\p4=(#4.east) in (\x3,{(\y1+\y2)/2}) -- (\x4,{(\y1+\y2)/2});
            }
        },
        node distance=0.3cm,
        r-0/.pic={\bag{r}{A(a,b)}},
        r-1/.pic={\bag{r}{A(a,b) \\ E(a)}},
        v1-1/.pic={\bag{v1}{B(a,n_1) \\ C(a,n_1)}},
        v1-2/.pic={\bag{v1}{B(a,n_1) \\ C(a,n_1) \\ D(a,n_1)}},
        v1-3/.pic={\bag{v1}{B(a,n_1) \\ C(a,n_1) \\ D(a,n_1) \\ E(a)}},
        v1-4/.pic={\bag{v1}{B(a,n_1) \\ C(a,n_1) \\ D(a,n_1) \\ E(a) \\ G(a)}},
        v1-5/.pic={\bag{v1}{B(a,n_1) \\ C(a,n_1) \\ D(a,n_1) \\ E(a) \\ G(a) \\ H(a)}},
        v2-1/.pic={\bag{v2}{E(a) \\ F(a,n_2) \\ F(n_2,n_3)}},
        v2-2/.pic={\bag{v2}{E(a) \\ F(a,n_2) \\ F(n_2,n_3) \\ G(a)}},
    }
    \node[scope] (T0) {
        \begin{tikzpicture}
            \pic[updated]{r-0};
            \node[lnode,above=0.1cm of r]{$T_0$};
        \end{tikzpicture}
    };
    \node[scope, right=of T0] (T1) {
        \begin{tikzpicture}
            \pic{r-0};
            \pic[below=of r, updated]{v1-1};
            \path (r) edge (v1);
            \node[lnode,above=0.1cm of r]{$T_1$};
        \end{tikzpicture}
    };
    \node[scope, right=of T1] (T2) {
        \begin{tikzpicture}
            \pic{r-0};
            \pic[below=of r, updated]{v1-2};
            \path (r) edge (v1);
            \node[lnode,above=0.1cm of r]{$T_2$};
        \end{tikzpicture}
    };
    \node[scope, right=of T2] (T3) {
        \begin{tikzpicture}
            \pic{r-0};
            \pic[below=of r, updated]{v1-3};
            \path (r) edge (v1);
            \node[lnode,above=0.1cm of r]{$T_3$};
        \end{tikzpicture}
    };
    \node[scope, right=of T3] (T4) {
        \begin{tikzpicture}
            \pic[updated]{r-1};
            \pic[below=of r]{v1-3};
            \path (r) edge (v1);
            \node[lnode,above=0.1cm of r]{$T_4$};
        \end{tikzpicture}
    };
    \node[scope, right=of T4] (T5) {
        \begin{tikzpicture}
            \pic{r-1};
            \pic[below=of r, xshift=-0.75cm]{v1-3};
            \pic[below=of r, xshift=0.75cm, updated]{v2-1};
            \path
                (r) edge (v1)
                (r) edge (v2)
            ;
            \node[lnode,above=0.1cm of r]{$T_5$};
        \end{tikzpicture}
    };
    \node[scope, below=1.8cm of T0, xshift=2cm] (T6) {
        \begin{tikzpicture}
            \pic{r-1};
            \pic[below=of r, xshift=-0.75cm]{v1-3};
            \pic[below=of r, xshift=0.75cm, updated]{v2-2};
            \path
                (r) edge (v1)
                (r) edge (v2)
            ;
            \node[lnode,left=of r]{$T_6$};
        \end{tikzpicture}
    };
    \node[scope, right=of T6] (T7) {
        \begin{tikzpicture}
            \pic{r-1};
            \pic[below=of r, xshift=-0.75cm, updated]{v1-4};
            \pic[below=of r, xshift=0.75cm]{v2-2};
            \path
                (r) edge (v1)
                (r) edge (v2)
            ;
            \node[lnode,left=of r]{$T_7$};
        \end{tikzpicture}
    };
    \node[scope, right=of T7] (T8) {
        \begin{tikzpicture}
            \pic{r-1};
            \pic[below=of r, xshift=-0.75cm, updated]{v1-5};
            \pic[below=of r, xshift=0.75cm]{v2-2};
            \path
                (r) edge (v1)
                (r) edge (v2)
            ;
            \node[lnode,left=of r] {$T_8$};
        \end{tikzpicture}
    };
    \pic{drawh=T4/T8/T0/T5};
    \pic{drawv=T0/T1/T4/T4};
    \pic{drawv=T1/T2/T4/T4};
    \pic{drawv=T2/T3/T4/T4};
    \pic{drawv=T3/T4/T4/T4};
    \pic{drawv=T4/T5/T4/T4};
    \pic{drawv=T6/T7/T8/T8};
    \pic{drawv=T7/T8/T8/T8};
\end{tikzpicture}
\end{document}


==> figures/one-pass.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
    \newcommand{\bag}[2]{\node (#1) {$\begin{array}{@{}c@{}} #2 \end{array}$};}
    \tikzset{
        ->,
        >=latex,
        every node/.style={shape=rectangle,draw},
        scope/.style={draw=none},
        lnode/.style={draw=none},
        updated/.style={red,line width=1.7pt},
        pics/drawv/.style args={#1/#2/#3/#4}{
            code = {
                \draw[-,dashed] let \p1=(#1.east),\p2=(#2.west),\p3=(#3.north),\p4=(#4.south) in ({(\x1+\x2)/2},\y3) -- ({(\x1+\x2)/2},\y4);
            }
        },
        pics/drawh/.style args={#1/#2/#3/#4}{
            code = {
                \draw[-,dashed] let \p1=(#1.south),\p2=(#2.north),\p3=(#3.west),\p4=(#4.east) in (\x3,{(\y1+\y2)/2}) -- (\x4,{(\y1+\y2)/2});
            }
        },
        node distance=0.3cm,
        r-2/.pic={\bag{r}{A(a,b) \\ E(a) \\ G(a)}},
        r-3/.pic={\bag{r}{A(a,b) \\ E(a) \\ G(a) \\ H(a)}},
        v1-3/.pic={\bag{v1}{B(a,n_1) \\ C(a,n_1) \\ D(a,n_1) \\ E(a)}},
        v2-2/.pic={\bag{v2}{E(a) \\ F(a,n_2) \\ F(n_2,n_3) \\ G(a)}},
        v3-1/.pic={\bag{v3}{B(a,n_3) \\ C(a,n_3) \\ E(a) \\ G(a)}},
        v3-2/.pic={\bag{v3}{B(a,n_3) \\ C(a,n_3) \\ E(a) \\ G(a) \\ H(a)}},
        v3-3/.pic={\bag{v3}{B(a,n_3) \\ C(a,n_3) \\ E(a) \\ G(a) \\ H(a)}},
    }
    \node[scope] (T7-1) {
        \begin{tikzpicture}
            \pic[updated]{r-2};
            \pic[below=of r, xshift=-0.75cm]{v1-3};
            \pic[below=of r, xshift=0.75cm]{v2-2};
            \path
                (r) edge (v1)
                (r) edge (v2)
            ;
            \node[lnode,left=of r]{$T_7^1$};
        \end{tikzpicture}
    };
    \node[scope, right=of T7-1] (T7-2) {
        \begin{tikzpicture}
            \pic{r-2};
            \pic[below=of r, xshift=-1.6cm]{v1-3};
            \pic[below=of r]{v2-2};
            \pic[below=of r, xshift=1.6cm, updated]{v3-1};
            \path
                (r) edge (v1)
                (r) edge (v2)
                (r) edge (v3)
            ;
            \node[lnode,left=of r]{$T_7^2$};
        \end{tikzpicture}
    };
    \node[scope, below=of T7-1] (T8-1) {
        \begin{tikzpicture}
            \pic{r-2};
            \pic[below=of r, xshift=-1.6cm]{v1-3};
            \pic[below=of r]{v2-2};
            \pic[below=of r, xshift=1.6cm, updated]{v3-2};
            \path
                (r) edge (v1)
                (r) edge (v2)
                (r) edge (v3)
            ;
            \node[lnode,left=of r]{$T_8^1$};
        \end{tikzpicture}
    };
    \node[scope, right=of T8-1] (T9) {
        \begin{tikzpicture}
            \pic[updated]{r-3};
            \pic[below=of r, xshift=-1.6cm]{v1-3};
            \pic[below=of r]{v2-2};
            \pic[below=of r, xshift=1.6cm]{v3-2};
            \path
                (r) edge (v1)
                (r) edge (v2)
                (r) edge (v3)
            ;
            \node[lnode,left=of r]{$T_9$};
        \end{tikzpicture}
    };
    \pic{drawh=T7-2/T9/T8-1/T9};
    \pic{drawv=T7-1/T7-2/T7-2/T7-2};
    \pic{drawv=T8-1/T9/T9/T9};
\end{tikzpicture}
\end{document}


==> figures/ontology-times.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    log ticks with fixed point,
    every axis plot/.append style={line width=1pt},
    width=8cm,
    height=5cm,
    enlargelimits=false,
    xmode=linear,
    xtick pos=left,
    xlabel={Nr.\ of Processed Sets of TGDs},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=south},
    ymode=log,
    ytick pos=left,
    ylabel={Time (s)},
    y label style={at={(axis description cs:0.27,1.06)},rotate=-90,anchor=south east},
    extra y ticks={584.79},
    extra x tick style={fixed point},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west},
    tick label style={font=\huge},
    label style={font=\huge},
    legend style={font=\huge}
]

\addplot+[color=green, mark=none] table {
    1	0.05
    2	0.06
    3	0.06
    4	0.06
    5	0.06
    6	0.06
    7	0.06
    8	0.06
    9	0.06
    10	0.06
    11	0.06
    12	0.06
    13	0.06
    14	0.07
    15	0.07
    16	0.07
    17	0.07
    18	0.07
    19	0.07
    20	0.07
    21	0.07
    22	0.07
    23	0.07
    24	0.07
    25	0.07
    26	0.07
    27	0.07
    28	0.07
    29	0.07
    30	0.07
    31	0.07
    32	0.07
    33	0.08
    34	0.08
    35	0.08
    36	0.08
    37	0.08
    38	0.08
    39	0.09
    40	0.09
    41	0.09
    42	0.09
    43	0.09
    44	0.09
    45	0.09
    46	0.09
    47	0.09
    48	0.09
    49	0.09
    50	0.09
    51	0.09
    52	0.09
    53	0.09
    54	0.09
    55	0.09
    56	0.09
    57	0.09
    58	0.10
    59	0.10
    60	0.10
    61	0.10
    62	0.10
    63	0.10
    64	0.10
    65	0.10
    66	0.10
    67	0.11
    68	0.11
    69	0.11
    70	0.11
    71	0.11
    72	0.11
    73	0.11
    74	0.11
    75	0.11
    76	0.11
    77	0.11
    78	0.12
    79	0.12
    80	0.12
    81	0.12
    82	0.12
    83	0.12
    84	0.12
    85	0.12
    86	0.12
    87	0.12
    88	0.13
    89	0.13
    90	0.14
    91	0.15
    92	0.15
    93	0.16
    94	0.16
    95	0.16
    96	0.16
    97	0.16
    98	0.16
    99	0.17
    100	0.17
    101	0.17
    102	0.18
    103	0.18
    104	0.19
    105	0.19
    106	0.19
    107	0.19
    108	0.19
    109	0.19
    110	0.21
    111	0.21
    112	0.21
    113	0.21
    114	0.22
    115	0.22
    116	0.23
    117	0.24
    118	0.24
    119	0.24
    120	0.24
    121	0.25
    122	0.25
    123	0.25
    124	0.26
    125	0.26
    126	0.26
    127	0.26
    128	0.26
    129	0.26
    130	0.26
    131	0.26
    132	0.27
    133	0.27
    134	0.27
    135	0.28
    136	0.28
    137	0.29
    138	0.29
    139	0.29
    140	0.29
    141	0.30
    142	0.30
    143	0.31
    144	0.32
    145	0.32
    146	0.33
    147	0.39
    148	0.39
    149	0.39
    150	0.40
    151	0.40
    152	0.41
    153	0.41
    154	0.42
    155	0.43
    156	0.44
    157	0.45
    158	0.46
    159	0.47
    160	0.47
    161	0.48
    162	0.49
    163	0.50
    164	0.51
    165	0.52
    166	0.52
    167	0.53
    168	0.55
    169	0.57
    170	0.61
    171	0.62
    172	0.62
    173	0.65
    174	0.67
    175	0.67
    176	0.68
    177	0.70
    178	0.71
    179	0.71
    180	0.72
    181	0.74
    182	0.77
    183	0.81
    184	0.82
    185	0.84
    186	0.85
    187	0.86
    188	0.91
    189	0.93
    190	0.93
    191	0.94
    192	0.98
    193	1.01
    194	1.01
    195	1.03
    196	1.04
    197	1.05
    198	1.05
    199	1.08
    200	1.12
    201	1.14
    202	1.20
    203	1.26
    204	1.31
    205	1.33
    206	1.37
    207	1.37
    208	1.46
    209	1.47
    210	1.48
    211	1.51
    212	1.53
    213	1.58
    214	1.62
    215	1.62
    216	1.63
    217	1.65
    218	1.68
    219	1.74
    220	1.74
    221	1.78
    222	1.78
    223	1.78
    224	1.79
    225	1.86
    226	1.86
    227	1.88
    228	1.89
    229	1.90
    230	1.92
    231	1.95
    232	1.97
    233	1.97
    234	1.97
    235	2.00
    236	2.19
    237	2.20
    238	2.20
    239	2.24
    240	2.29
    241	2.30
    242	2.42
    243	2.46
    244	2.48
    245	2.49
    246	2.51
    247	2.62
    248	2.71
    249	2.74
    250	2.87
    251	3.11
    252	3.23
    253	3.35
    254	3.38
    255	3.46
    256	3.47
    257	3.52
    258	3.54
    259	3.70
    260	3.81
    261	3.81
    262	3.84
    263	3.95
    264	3.99
    265	4.07
    266	4.22
    267	4.22
    268	4.25
    269	4.98
    270	5.25
    271	5.26
    272	5.29
    273	5.58
    274	5.92
    275	5.92
    276	6.13
    277	6.19
    278	6.21
    279	6.57
    280	6.59
    281	6.66
    282	6.73
    283	6.75
    284	6.87
    285	6.99
    286	7.10
    287	7.14
    288	7.14
    289	7.65
    290	7.79
    291	7.97
    292	8.83
    293	8.85
    294	9.10
    295	9.42
    296	9.58
    297	9.79
    298	10.20
    299	10.54
    300	10.61
    301	11.05
    302	11.49
    303	11.76
    304	12.02
    305	13.01
    306	13.79
    307	13.86
    308	14.18
    309	14.88
    310	14.91
    311	15.11
    312	15.38
    313	15.43
    314	15.65
    315	15.90
    316	16.81
    317	17.78
    318	18.37
    319	18.72
    320	19.35
    321	23.59
    322	24.66
    323	27.16
    324	27.19
    325	27.38
    326	34.44
    327	34.91
    328	41.97
    329	42.39
    330	47.63
    331	58.62
    332	60.86
    333	64.61
    334	65.24
    335	65.64
    336	70.34
    337	71.25
    338	71.86
    339	72.61
    340	85.28
    341	88.96
    342	91.69
    343	124.10
    344	127.33
    345	147.43
    346	152.41
    347	165.06
    348	167.26
    349	169.38
    350	173.14
    351	184.43
    352	192.41
    353	199.74
    354	211.77
    355	220.35
    356	246.23
    357	264.93
    358	268.81
    359	285.41
    360	285.89
    361	308.51
    362	310.21
    363	326.40
    364	331.23
    365	555.15
    366	574.27
    367	582.18
};
\addlegendentry{$\ExbDR$}

\addplot+[color=blue, mark=none] table {
    1	0.05
    2	0.05
    3	0.05
    4	0.06
    5	0.06
    6	0.06
    7	0.06
    8	0.06
    9	0.06
    10	0.06
    11	0.06
    12	0.06
    13	0.06
    14	0.06
    15	0.06
    16	0.06
    17	0.06
    18	0.06
    19	0.06
    20	0.06
    21	0.06
    22	0.06
    23	0.06
    24	0.06
    25	0.06
    26	0.07
    27	0.07
    28	0.07
    29	0.07
    30	0.07
    31	0.07
    32	0.07
    33	0.07
    34	0.07
    35	0.07
    36	0.07
    37	0.07
    38	0.07
    39	0.08
    40	0.08
    41	0.08
    42	0.08
    43	0.08
    44	0.08
    45	0.08
    46	0.08
    47	0.09
    48	0.09
    49	0.09
    50	0.09
    51	0.09
    52	0.09
    53	0.09
    54	0.09
    55	0.09
    56	0.09
    57	0.09
    58	0.10
    59	0.10
    60	0.10
    61	0.10
    62	0.10
    63	0.10
    64	0.10
    65	0.10
    66	0.10
    67	0.10
    68	0.10
    69	0.10
    70	0.10
    71	0.11
    72	0.11
    73	0.11
    74	0.11
    75	0.11
    76	0.11
    77	0.11
    78	0.11
    79	0.11
    80	0.12
    81	0.12
    82	0.12
    83	0.12
    84	0.12
    85	0.12
    86	0.13
    87	0.13
    88	0.13
    89	0.13
    90	0.13
    91	0.13
    92	0.13
    93	0.13
    94	0.14
    95	0.14
    96	0.14
    97	0.15
    98	0.15
    99	0.15
    100	0.16
    101	0.16
    102	0.16
    103	0.16
    104	0.17
    105	0.17
    106	0.17
    107	0.17
    108	0.17
    109	0.18
    110	0.18
    111	0.19
    112	0.19
    113	0.19
    114	0.19
    115	0.19
    116	0.19
    117	0.19
    118	0.19
    119	0.20
    120	0.20
    121	0.20
    122	0.21
    123	0.21
    124	0.21
    125	0.21
    126	0.21
    127	0.21
    128	0.22
    129	0.22
    130	0.22
    131	0.22
    132	0.22
    133	0.22
    134	0.22
    135	0.23
    136	0.23
    137	0.23
    138	0.23
    139	0.24
    140	0.24
    141	0.24
    142	0.24
    143	0.24
    144	0.25
    145	0.25
    146	0.26
    147	0.26
    148	0.27
    149	0.27
    150	0.28
    151	0.28
    152	0.29
    153	0.30
    154	0.30
    155	0.30
    156	0.31
    157	0.32
    158	0.32
    159	0.32
    160	0.32
    161	0.34
    162	0.35
    163	0.35
    164	0.36
    165	0.36
    166	0.36
    167	0.37
    168	0.37
    169	0.38
    170	0.38
    171	0.39
    172	0.39
    173	0.39
    174	0.40
    175	0.42
    176	0.43
    177	0.43
    178	0.43
    179	0.44
    180	0.44
    181	0.47
    182	0.47
    183	0.48
    184	0.48
    185	0.48
    186	0.50
    187	0.50
    188	0.51
    189	0.52
    190	0.53
    191	0.53
    192	0.53
    193	0.54
    194	0.55
    195	0.57
    196	0.60
    197	0.60
    198	0.61
    199	0.61
    200	0.61
    201	0.62
    202	0.62
    203	0.64
    204	0.65
    205	0.66
    206	0.66
    207	0.69
    208	0.70
    209	0.70
    210	0.72
    211	0.77
    212	0.80
    213	0.81
    214	0.82
    215	0.83
    216	0.84
    217	0.84
    218	0.86
    219	0.89
    220	0.91
    221	0.92
    222	0.96
    223	0.98
    224	0.99
    225	1.01
    226	1.03
    227	1.04
    228	1.06
    229	1.07
    230	1.12
    231	1.18
    232	1.21
    233	1.22
    234	1.22
    235	1.23
    236	1.26
    237	1.27
    238	1.28
    239	1.29
    240	1.33
    241	1.33
    242	1.34
    243	1.36
    244	1.36
    245	1.36
    246	1.46
    247	1.54
    248	1.54
    249	1.56
    250	1.57
    251	1.59
    252	1.70
    253	1.84
    254	1.85
    255	1.99
    256	2.04
    257	2.09
    258	2.20
    259	2.26
    260	2.31
    261	2.35
    262	2.42
    263	2.66
    264	2.71
    265	2.76
    266	2.76
    267	2.87
    268	2.94
    269	2.96
    270	3.04
    271	3.06
    272	3.21
    273	3.25
    274	3.59
    275	3.62
    276	4.06
    277	4.10
    278	4.39
    279	4.39
    280	4.43
    281	4.63
    282	4.64
    283	4.78
    284	4.90
    285	4.91
    286	4.92
    287	5.04
    288	5.05
    289	5.11
    290	5.19
    291	5.28
    292	5.39
    293	5.56
    294	5.70
    295	5.83
    296	5.90
    297	5.92
    298	5.93
    299	6.00
    300	6.04
    301	6.11
    302	6.22
    303	6.32
    304	6.32
    305	6.48
    306	6.86
    307	6.95
    308	7.17
    309	7.23
    310	7.44
    311	8.09
    312	8.49
    313	8.50
    314	9.13
    315	9.21
    316	9.36
    317	9.81
    318	10.10
    319	10.59
    320	10.83
    321	11.53
    322	12.17
    323	12.44
    324	12.80
    325	12.91
    326	12.98
    327	13.84
    328	14.39
    329	14.57
    330	15.39
    331	16.36
    332	17.05
    333	17.08
    334	17.39
    335	17.42
    336	18.87
    337	19.12
    338	19.38
    339	19.43
    340	20.82
    341	20.83
    342	23.43
    343	23.71
    344	23.77
    345	25.05
    346	25.88
    347	25.97
    348	26.41
    349	27.00
    350	28.61
    351	30.03
    352	30.05
    353	31.15
    354	34.55
    355	38.44
    356	40.27
    357	41.91
    358	42.20
    359	46.50
    360	55.97
    361	56.79
    362	64.56
    363	74.51
    364	138.62
    365	142.96
    366	146.91
    367	151.22
    368	196.20
    369	211.53
    370	216.72
    371	226.47
    372	230.35
    373	267.42
    374	352.47
    375	405.18
    376	536.34
    377	584.79
};
\addlegendentry{$\SkDR$}

\addplot+[color=red, mark=none] table {
    1	0.04
    2	0.05
    3	0.05
    4	0.05
    5	0.05
    6	0.05
    7	0.05
    8	0.05
    9	0.05
    10	0.05
    11	0.05
    12	0.06
    13	0.06
    14	0.06
    15	0.06
    16	0.06
    17	0.06
    18	0.06
    19	0.06
    20	0.06
    21	0.06
    22	0.06
    23	0.06
    24	0.06
    25	0.06
    26	0.07
    27	0.07
    28	0.07
    29	0.07
    30	0.07
    31	0.07
    32	0.07
    33	0.07
    34	0.07
    35	0.07
    36	0.07
    37	0.07
    38	0.07
    39	0.08
    40	0.08
    41	0.08
    42	0.08
    43	0.08
    44	0.08
    45	0.08
    46	0.09
    47	0.09
    48	0.09
    49	0.09
    50	0.09
    51	0.09
    52	0.09
    53	0.09
    54	0.09
    55	0.09
    56	0.09
    57	0.09
    58	0.09
    59	0.09
    60	0.10
    61	0.10
    62	0.10
    63	0.10
    64	0.10
    65	0.10
    66	0.10
    67	0.10
    68	0.10
    69	0.10
    70	0.10
    71	0.11
    72	0.11
    73	0.11
    74	0.11
    75	0.11
    76	0.12
    77	0.12
    78	0.12
    79	0.12
    80	0.12
    81	0.13
    82	0.13
    83	0.13
    84	0.14
    85	0.14
    86	0.14
    87	0.14
    88	0.15
    89	0.15
    90	0.15
    91	0.15
    92	0.15
    93	0.15
    94	0.16
    95	0.16
    96	0.16
    97	0.16
    98	0.16
    99	0.17
    100	0.17
    101	0.17
    102	0.17
    103	0.17
    104	0.17
    105	0.17
    106	0.18
    107	0.18
    108	0.18
    109	0.18
    110	0.18
    111	0.19
    112	0.19
    113	0.19
    114	0.19
    115	0.19
    116	0.19
    117	0.19
    118	0.19
    119	0.19
    120	0.19
    121	0.20
    122	0.20
    123	0.20
    124	0.20
    125	0.21
    126	0.21
    127	0.21
    128	0.22
    129	0.22
    130	0.22
    131	0.22
    132	0.23
    133	0.23
    134	0.23
    135	0.23
    136	0.24
    137	0.24
    138	0.24
    139	0.25
    140	0.25
    141	0.25
    142	0.25
    143	0.26
    144	0.26
    145	0.26
    146	0.27
    147	0.27
    148	0.27
    149	0.27
    150	0.28
    151	0.29
    152	0.29
    153	0.30
    154	0.31
    155	0.31
    156	0.31
    157	0.31
    158	0.31
    159	0.32
    160	0.33
    161	0.33
    162	0.33
    163	0.34
    164	0.34
    165	0.34
    166	0.34
    167	0.35
    168	0.36
    169	0.38
    170	0.40
    171	0.40
    172	0.41
    173	0.44
    174	0.44
    175	0.46
    176	0.46
    177	0.46
    178	0.46
    179	0.47
    180	0.48
    181	0.48
    182	0.48
    183	0.49
    184	0.49
    185	0.52
    186	0.52
    187	0.52
    188	0.53
    189	0.54
    190	0.55
    191	0.55
    192	0.55
    193	0.56
    194	0.58
    195	0.59
    196	0.61
    197	0.63
    198	0.64
    199	0.64
    200	0.64
    201	0.65
    202	0.66
    203	0.67
    204	0.70
    205	0.70
    206	0.74
    207	0.75
    208	0.77
    209	0.77
    210	0.80
    211	0.82
    212	0.82
    213	0.83
    214	0.83
    215	0.85
    216	0.86
    217	0.88
    218	0.88
    219	0.92
    220	0.93
    221	0.97
    222	0.97
    223	0.99
    224	1.00
    225	1.01
    226	1.02
    227	1.04
    228	1.09
    229	1.13
    230	1.13
    231	1.13
    232	1.15
    233	1.16
    234	1.23
    235	1.24
    236	1.27
    237	1.27
    238	1.27
    239	1.27
    240	1.30
    241	1.33
    242	1.35
    243	1.36
    244	1.38
    245	1.39
    246	1.39
    247	1.39
    248	1.39
    249	1.40
    250	1.40
    251	1.47
    252	1.47
    253	1.49
    254	1.51
    255	1.51
    256	1.52
    257	1.62
    258	1.63
    259	1.66
    260	1.70
    261	1.74
    262	1.81
    263	1.85
    264	1.86
    265	1.91
    266	1.93
    267	2.00
    268	2.02
    269	2.05
    270	2.11
    271	2.40
    272	2.44
    273	2.45
    274	2.45
    275	2.46
    276	2.46
    277	2.55
    278	2.55
    279	2.63
    280	2.72
    281	2.79
    282	2.82
    283	2.90
    284	2.90
    285	3.11
    286	3.20
    287	3.26
    288	3.26
    289	3.33
    290	3.39
    291	3.42
    292	3.48
    293	3.61
    294	3.64
    295	3.65
    296	3.66
    297	3.69
    298	3.70
    299	3.78
    300	3.83
    301	3.84
    302	3.89
    303	4.05
    304	4.27
    305	4.39
    306	4.54
    307	4.58
    308	4.62
    309	4.96
    310	5.32
    311	5.48
    312	5.57
    313	5.75
    314	6.03
    315	6.51
    316	6.69
    317	6.82
    318	6.88
    319	6.93
    320	6.97
    321	7.12
    322	7.15
    323	7.19
    324	7.51
    325	7.60
    326	7.69
    327	7.84
    328	8.25
    329	8.33
    330	8.69
    331	8.79
    332	9.09
    333	9.79
    334	10.69
    335	10.95
    336	12.03
    337	12.12
    338	12.32
    339	12.41
    340	12.69
    341	13.46
    342	13.51
    343	13.69
    344	13.81
    345	13.92
    346	14.45
    347	14.53
    348	15.18
    349	15.26
    350	15.28
    351	15.85
    352	16.69
    353	17.09
    354	17.35
    355	18.53
    356	18.97
    357	19.05
    358	21.92
    359	25.04
    360	28.31
    361	28.69
    362	28.71
    363	28.84
    364	29.14
    365	31.25
    366	31.81
    367	33.20
    368	33.20
    369	35.75
    370	39.44
    371	39.55
    372	40.19
    373	53.83
    374	54.47
    375	55.20
    376	59.64
    377	60.08
    378	97.99
    379	109.22
    380	125.09
    381	159.39
    382	404.34
};
\addlegendentry{$\HypDR$}

\addplot+[color=black, mark=none] table {
    1	0.21
    2	0.21
    3	0.21
    4	0.21
    5	0.21
    6	0.22
    7	0.22
    8	0.22
    9	0.22
    10	0.22
    11	0.22
    12	0.22
    13	0.22
    14	0.22
    15	0.22
    16	0.22
    17	0.22
    18	0.22
    19	0.22
    20	0.22
    21	0.22
    22	0.22
    23	0.22
    24	0.22
    25	0.22
    26	0.22
    27	0.22
    28	0.22
    29	0.23
    30	0.23
    31	0.23
    32	0.23
    33	0.23
    34	0.23
    35	0.23
    36	0.23
    37	0.23
    38	0.23
    39	0.23
    40	0.23
    41	0.23
    42	0.23
    43	0.24
    44	0.24
    45	0.24
    46	0.24
    47	0.24
    48	0.24
    49	0.24
    50	0.24
    51	0.24
    52	0.24
    53	0.24
    54	0.24
    55	0.24
    56	0.24
    57	0.24
    58	0.25
    59	0.25
    60	0.25
    61	0.25
    62	0.25
    63	0.25
    64	0.25
    65	0.25
    66	0.25
    67	0.25
    68	0.26
    69	0.26
    70	0.26
    71	0.26
    72	0.27
    73	0.27
    74	0.27
    75	0.27
    76	0.27
    77	0.27
    78	0.27
    79	0.27
    80	0.27
    81	0.27
    82	0.27
    83	0.27
    84	0.27
    85	0.27
    86	0.28
    87	0.28
    88	0.28
    89	0.29
    90	0.29
    91	0.29
    92	0.29
    93	0.29
    94	0.29
    95	0.29
    96	0.29
    97	0.29
    98	0.30
    99	0.30
    100	0.30
    101	0.30
    102	0.30
    103	0.31
    104	0.31
    105	0.31
    106	0.31
    107	0.31
    108	0.31
    109	0.31
    110	0.31
    111	0.32
    112	0.33
    113	0.33
    114	0.34
    115	0.34
    116	0.34
    117	0.34
    118	0.34
    119	0.34
    120	0.34
    121	0.34
    122	0.35
    123	0.35
    124	0.35
    125	0.35
    126	0.35
    127	0.35
    128	0.35
    129	0.35
    130	0.35
    131	0.35
    132	0.36
    133	0.36
    134	0.36
    135	0.36
    136	0.36
    137	0.37
    138	0.37
    139	0.37
    140	0.38
    141	0.38
    142	0.38
    143	0.38
    144	0.39
    145	0.39
    146	0.39
    147	0.39
    148	0.39
    149	0.39
    150	0.39
    151	0.40
    152	0.40
    153	0.40
    154	0.40
    155	0.40
    156	0.40
    157	0.41
    158	0.41
    159	0.41
    160	0.42
    161	0.42
    162	0.42
    163	0.44
    164	0.44
    165	0.44
    166	0.44
    167	0.44
    168	0.45
    169	0.45
    170	0.45
    171	0.46
    172	0.46
    173	0.46
    174	0.46
    175	0.48
    176	0.48
    177	0.48
    178	0.48
    179	0.48
    180	0.49
    181	0.49
    182	0.49
    183	0.50
    184	0.50
    185	0.51
    186	0.52
    187	0.52
    188	0.52
    189	0.54
    190	0.55
    191	0.56
    192	0.56
    193	0.57
    194	0.58
    195	0.58
    196	0.59
    197	0.59
    198	0.60
    199	0.60
    200	0.60
    201	0.61
    202	0.61
    203	0.62
    204	0.63
    205	0.64
    206	0.64
    207	0.65
    208	0.65
    209	0.65
    210	0.66
    211	0.66
    212	0.67
    213	0.70
    214	0.73
    215	0.73
    216	0.75
    217	0.75
    218	0.76
    219	0.76
    220	0.78
    221	0.78
    222	0.78
    223	0.79
    224	0.79
    225	0.81
    226	0.85
    227	0.85
    228	0.90
    229	0.92
    230	0.95
    231	0.96
    232	0.96
    233	0.99
    234	1.00
    235	1.09
    236	1.10
    237	1.10
    238	1.18
    239	1.20
    240	1.23
    241	1.23
    242	1.25
    243	1.25
    244	1.25
    245	1.26
    246	1.30
    247	1.30
    248	1.31
    249	1.33
    250	1.41
    251	1.41
    252	1.44
    253	1.49
    254	1.52
    255	1.52
    256	1.53
    257	1.55
    258	1.60
    259	1.64
    260	1.68
    261	1.74
    262	1.74
    263	1.78
    264	1.79
    265	1.84
    266	1.94
    267	1.97
    268	1.99
    269	2.01
    270	2.03
    271	2.26
    272	2.26
    273	2.28
    274	2.30
    275	2.32
    276	2.36
    277	2.44
    278	2.45
    279	2.54
    280	2.57
    281	2.71
    282	3.07
    283	3.15
    284	3.20
    285	3.41
    286	3.51
    287	3.69
    288	3.75
    289	3.84
    290	4.18
    291	4.29
    292	4.30
    293	4.42
    294	4.56
    295	4.98
    296	5.52
    297	6.13
    298	6.19
    299	6.22
    300	6.75
    301	6.76
    302	6.90
    303	6.98
    304	7.11
    305	8.06
    306	8.18
    307	8.43
    308	8.76
    309	10.52
    310	10.68
    311	11.06
    312	11.06
    313	12.20
    314	12.52
    315	12.81
    316	12.84
    317	13.14
    318	13.52
    319	14.17
    320	14.45
    321	16.48
    322	20.49
    323	21.15
    324	22.03
    325	22.35
    326	23.58
    327	26.23
    328	33.40
    329	35.06
    330	39.90
    331	39.95
    332	42.82
    333	47.26
    334	47.94
    335	48.40
    336	51.96
    337	59.15
    338	59.49
    339	62.17
    340	65.64
    341	67.57
    342	67.66
    343	71.33
    344	71.78
    345	114.86
    346	134.04
    347	152.67
    348	162.38
    349	168.65
    350	173.99
    351	196.63
    352	210.57
    353	229.07
    354	246.55
    355	286.44
    356	294.00
    357	428.42
    358	442.66
    359	451.35
    360	455.44
    361	528.61
    362	547.53
};
\addlegendentry{KAON2}

\end{axis}
\end{tikzpicture}
\end{document}

